A DGFEM for Nondivergence Form Elliptic Equations with Cordes Coefficients on Curved Domains

In "I. Smears, E. S\"{u}li, \emph{Discontinuous Galerkin finite element approximation of nondivergence form elliptic equations with Cord\'{e}s coefficients. SIAM J. Numer Anal., 51(4):2088-2106, 2013}" the authors designed and analysed a discontinuous Galerkin finite element method for the approximation of solutions to elliptic partial differential equations in nondivergence form. The results were proven, based on the assumption that the computational domain was convex and \emph{polytopal}. In this paper, we extend this framework, allowing for Lipschitz continuous domains with piecewise curved boundaries.

==> exp_1_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1606,704){\makebox(0,0)[r]{\strut{}0.000001}}%
      \put(1606,1292){\makebox(0,0)[r]{\strut{}0.000010}}%
      \put(1606,1880){\makebox(0,0)[r]{\strut{}0.000100}}%
      \put(1606,2468){\makebox(0,0)[r]{\strut{}0.001000}}%
      \put(1606,3055){\makebox(0,0)[r]{\strut{}0.010000}}%
      \put(1606,3643){\makebox(0,0)[r]{\strut{}0.100000}}%
      \put(1606,4231){\makebox(0,0)[r]{\strut{}1.000000}}%
      \put(1606,4819){\makebox(0,0)[r]{\strut{}10.000000}}%
      \put(3159,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(5519,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\|u-u_h\|_{h,1}$}}}%
      \put(4270,154){\makebox(0,0){\strut{}Mesh size}}%
      \put(4775,4450){\makebox(0,0){\strut{}$0.67$}}
      \put(4775,3900){\makebox(0,0){\strut{}$1.73$}}
      \put(4775,3100){\makebox(0,0){\strut{}$2.83$}}%
      \put(4000,4250){\makebox(0,0){\strut{}$0.88$}}
      \put(4000,3550){\makebox(0,0){\strut{}$1.98$}}
      \put(4000,2550){\makebox(0,0){\strut{}$2.87$}}%
      \put(3225,4100){\makebox(0,0){\strut{}$0.88$}}
      \put(3225,3200){\makebox(0,0){\strut{}$1.80$}}
      \put(3225,2050){\makebox(0,0){\strut{}$2.62$}}%
      \put(2500,3900){\makebox(0,0){\strut{}$0.90$}}
      \put(2500,2850){\makebox(0,0){\strut{}$1.85$}}
      \put(2500,1550){\makebox(0,0){\strut{}$2.80$}}%
      \csname LTb\endcsname%%
      \put(5888,1267){\makebox(0,0)[r]{\strut{}$~~~~p=2$}}%
      \csname LTb\endcsname%%
      \put(5888,1067){\makebox(0,0)[r]{\strut{}$~~~~p=3$}}%
      \csname LTb\endcsname%%
      \put(5888,867){\makebox(0,0)[r]{\strut{}$~~~~p=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exp_1_new}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exp_2_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1606,704){\makebox(0,0)[r]{\strut{}0.000001}}%
      \put(1606,1292){\makebox(0,0)[r]{\strut{}0.000010}}%
      \put(1606,1880){\makebox(0,0)[r]{\strut{}0.000100}}%
      \put(1606,2468){\makebox(0,0)[r]{\strut{}0.001000}}%
      \put(1606,3055){\makebox(0,0)[r]{\strut{}0.010000}}%
      \put(1606,3643){\makebox(0,0)[r]{\strut{}0.100000}}%
      \put(1606,4231){\makebox(0,0)[r]{\strut{}1.000000}}%
      \put(1606,4819){\makebox(0,0)[r]{\strut{}10.000000}}%
      \put(3159,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(5519,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\|u-u_h\|_{h,1}$}}}%
      \put(4270,154){\makebox(0,0){\strut{}Mesh size}}%
      \put(4775,4450){\makebox(0,0){\strut{}$0.68$}}
      \put(4775,3900){\makebox(0,0){\strut{}$1.73$}}
      \put(4775,3100){\makebox(0,0){\strut{}$2.83$}}%
      \put(4000,4250){\makebox(0,0){\strut{}$0.88$}}
      \put(4000,3550){\makebox(0,0){\strut{}$1.98$}}
      \put(4000,2550){\makebox(0,0){\strut{}$2.87$}}%
      \put(3225,4100){\makebox(0,0){\strut{}$0.88$}}
      \put(3225,3200){\makebox(0,0){\strut{}$1.80$}}
      \put(3225,2050){\makebox(0,0){\strut{}$2.62$}}%
      \put(2500,3900){\makebox(0,0){\strut{}$0.90$}}
      \put(2500,2850){\makebox(0,0){\strut{}$1.85$}}
      \put(2500,1550){\makebox(0,0){\strut{}$2.80$}}%

      \csname LTb\endcsname%%
      \put(5888,1267){\makebox(0,0)[r]{\strut{}$~~~~p=2$}}%
      \csname LTb\endcsname%%
      \put(5888,1067){\makebox(0,0)[r]{\strut{}$~~~~p=3$}}%
      \csname LTb\endcsname%%
      \put(5888,867){\makebox(0,0)[r]{\strut{}$~~~~p=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exp_2_new}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exp_3_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1474,704){\makebox(0,0)[r]{\strut{}0.00001}}%
      \put(1474,1390){\makebox(0,0)[r]{\strut{}0.00010}}%
      \put(1474,2076){\makebox(0,0)[r]{\strut{}0.00100}}%
      \put(1474,2762){\makebox(0,0)[r]{\strut{}0.01000}}%
      \put(1474,3447){\makebox(0,0)[r]{\strut{}0.10000}}%
      \put(1474,4133){\makebox(0,0)[r]{\strut{}1.00000}}%
      \put(1474,4819){\makebox(0,0)[r]{\strut{}10.00000}}%
      \put(2640,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(5239,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\|u-u_h\|_{h,1}/\|u\|_{h,1}$}}}%
      \put(4204,154){\makebox(0,0){\strut{}Mesh size}}%
      \put(5175,4250){\makebox(0,0){\strut{}$0.37$}}
      \put(5175,4000){\makebox(0,0){\strut{}$1.36$}}
      \put(5175,3700){\makebox(0,0){\strut{}$2.83$}}%
      \put(4350,4100){\makebox(0,0){\strut{}$0.67$}}
      \put(4350,3700){\makebox(0,0){\strut{}$1.68$}}
      \put(4350,3150){\makebox(0,0){\strut{}$2.89$}}%
      \put(3625,3950){\makebox(0,0){\strut{}$0.91$}}
      \put(3625,3300){\makebox(0,0){\strut{}$1.98$}}
      \put(3625,2600){\makebox(0,0){\strut{}$2.83$}}%
      \put(2800,3750){\makebox(0,0){\strut{}$0.93$}}
      \put(2800,2850){\makebox(0,0){\strut{}$1.85$}}
      \put(2800,1950){\makebox(0,0){\strut{}$2.85$}}%
      \put(2050,3550){\makebox(0,0){\strut{}$1.05$}}
      \put(2050,2500){\makebox(0,0){\strut{}$2.07$}}
      \put(2050,1400){\makebox(0,0){\strut{}$3.11$}}%
      \csname LTb\endcsname%%
      \put(5888,1267){\makebox(0,0)[r]{\strut{}$~~~~p=2$}}%
      \csname LTb\endcsname%%
      \put(5888,1067){\makebox(0,0)[r]{\strut{}$~~~~p=3$}}%
      \csname LTb\endcsname%%
      \put(5888,867){\makebox(0,0)[r]{\strut{}$~~~~p=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exp_3_new}}%
        \gplfronttext
  \end{picture}%
\endgroup

